The stellar content of the young open cluster Trumpler 37

With an apparent cluster diameter of 1.5{\deg} and an age of ~4 Myr, Trumpler 37 is an ideal target for photometric monitoring of young stars as well as for the search of planetary transits, eclipsing binaries and other sources of variability. The YETI consortium has monitored Trumpler 37 throughout 2010 and 2011 to obtain a comprehensive view of variable phenomena in this region. In this first paper we present the cluster properties and membership determination as derived from an extensive investigation of the literature. We also compared the coordinate list to some YETI images. For 1872 stars we found literature data. Among them 774 have high probability of being member and 125 a medium probability. Based on infrared data we re-calculate a cluster extinction of 0.9-1.2 mag. We can confirm the age and distance to be 3-5 Myr and ~870 pc. Stellar masses are determined from theoretical models and the mass function is fitted with a power-law index of alpha=1.90 (0.1-0.4 M_sun) and alpha=1.12 (1-10 M_sun).

==> (inline-0) <==
\begin{supertabular}{@{\hspace{0.8mm}}l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l | @{\hspace{1.0mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l  @{\hspace{1.6mm}} l  @{\hspace{1.6mm}} l @{\hspace{1.6mm}} l | @{\hspace{1.0mm}} l @{\hspace{1.6mm}} l @{\hspace{0.8mm}} } 
  % No  &    RV                    & PM &EW(Li          &EW(Li          &EW(Ha          &EW(Ha)          & $\dot M$   &L_x,c  & TTS           &Li     & Halpha & RV    & Mdot  & X-ray & IR-E  & Var & PM &own Av&MassMod                                           \\
%1    &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 2    &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                   
 3    &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                   
 4    &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                   
%5    &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 6    &                          & 9  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                   
%7    &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 8    &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                   
 9    &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                   
%10   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
%11   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 12   &                          & 37 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                   
 13   &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                   
 14   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                   
 15   &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                   
%16   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
%17   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 18   &                          & 14 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                   
 19   &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\    %\vspace{-2mm}                                                                                                                                                                                                                                                                  
 20   &            44.9$^{\rm h}$& 83 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\    %\hspace{3mm}\vdots  &                          &    &               &               &               &                &            &       &               &       &      &       &       &       &       &     &    &      &                                       \\          
 21   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%22   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 23   &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 24   &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.52 &1.9                                               \\                                                                                                                                                                                                                                                                                 % 
%25   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 26   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 27   &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 28   &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%29   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 30   &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 31   &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 32   &                          & 73 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 36   &            -8.4$^{\rm c}$&    &  0.7$^{\rm c}$&               &   -4$^{\rm c}$&    -6$^{\rm c}$&           0&       & c(w)$^{\rm c}$&h      & l      &m      &l      &       &h      &h    &    & 0.58 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
%37   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%38   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 39   &                          & 24 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%40   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 41   &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.65 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 42   &                          & 52 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%43   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%44   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 45   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 46   &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 47   &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &l    & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%48   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 49   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 50   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1    &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 51   &              30$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &l      &       &       &       &l    & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 52   &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 53   &           -22.2$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  &      &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 54   &                          & 62 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 55   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 56   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 5.76 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 57   &                          & 13 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 2.03 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
%58   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 59   &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.06 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
 60   &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.37 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
%61   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%62   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 63   &                          & 34 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 64   &                          & 46 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 68   &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 69   &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%70   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 71   &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 72   &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 73   &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 74   &             3.9$^{\rm h}$& 86 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 75   &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 76   &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 77   &                          & 20 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 78   &                          & 71 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%79   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%80   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 81   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%82   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 83   &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &1.4                                               \\                                                                                                                                                                                                                                                                                 % 
 84   &                          & 59 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 85   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%86   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%87   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 88   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 89   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.56 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
%90   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 91   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 92   &                          & 75 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%93   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 94   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.52 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 95   &            12.7$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.46 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
 96   &                          & 32 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 97   &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%98   &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 99   &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 100  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%101  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 102  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 103  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 104  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 105  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 106  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 107  &                          & 70 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 108  &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 109  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 110  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 111  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%112  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 113  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%114  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 115  &                          & 8  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 116  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 117  &                          & 59 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%118  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 119  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%120  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%121  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 122  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 126  &             2.9$^{\rm h}$& 88 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%127  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 128  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 129  &            27.2$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.02 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 130  &            30.2$^{\rm h}$& 89 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 131  &            45.6$^{\rm h}$& 89 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 132  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 133  &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 134  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 135  &           -15.8$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &h      &       &       &       &     & h  & 0.03 &2                                                 \\                                                                                                                                                                                                                                                                                 % 
 136  &                          & 30 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 137  &                          & 14 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%138  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 139  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 144  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 145  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 146  &             4.9$^{\rm h}$& 88 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.06 &1.7                                               \\                                                                                                                                                                                                                                                                                 % 
 147  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 148  &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 0.18 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 149  &                          & 16 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 150  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 151  &            13.2$^{\rm h}$& 86 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.28 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
 152  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%153  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 154  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 155  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 156  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 160  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%161  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%162  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 163  &            12.4$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.69 &2.5                                               \\                                                                                                                                                                                                                                                                                 % 
 164  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%165  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 166  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 167  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 168  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%169  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 170  &                          & 63 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%171  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%172  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 173  &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 174  &.5                        & 61 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 175  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%176  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 177  &                          & 57 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%178  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%179  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 180  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%181  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%182  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 183  &            43.4$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 184  &                          & 70 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 188  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 189  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 190  &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%191  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 192  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%193  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%194  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 195  &            63.7$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 3.57 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
%196  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 197  &                          & 73 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 198  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 199  &             4.1$^{\rm h}$& 90 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%200  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 201  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 202  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 203  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.35 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 204  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%205  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 206  &           -53.7$^{\rm h}$& 87 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.34 &1.8                                               \\                                                                                                                                                                                                                                                                                 % 
%207  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%208  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 209  &            26.8$^{\rm h}$& 88 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 210  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 211  &             0.6$^{\rm h}$& 82 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &1.7                                               \\                                                                                                                                                                                                                                                                                 % 
 216  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%217  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 218  &                          & 64 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 219  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 220  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 226  &            11.3$^{\rm h}$& 89 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 227  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 228  &                          & 57 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%229  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 230  &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 231  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 232  &            11.3$^{\rm h}$& 87 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.68 &1.4                                               \\                                                                                                                                                                                                                                                                                 % 
 233  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 234  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%235  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 236  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%237  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 238  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 239  &            16.5$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.26 &1.4                                               \\                                                                                                                                                                                                                                                                                 % 
 240  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 241  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 242  &                          & 47 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 243  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%244  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 245  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 246  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 247  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.51 &1.3                                               \\                                                                                                                                                                                                                                                                                 % 
 248  &           -18.6$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  & 0.16 &1.85                                              \\                                                                                                                                                                                                                                                                                 % 
 249  &           -18.6$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  & 3.81 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 250  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 251  &                          & 49 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%252  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%253  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 254  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 255  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%256  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%257  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 258  &                          & 33 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 259  &                          & 76 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 260  &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 261  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 262  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 263  &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 264  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 265  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 266  &           -17.9$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &h      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 267  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 268  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 269  &                          & 49 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 270  &                          & 7  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 271  &           -81.3$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 272  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 273  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 274  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 281  &                          & 43 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 282  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 283  &            15.4$^{\rm h}$& 90 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.18 &1.4                                               \\                                                                                                                                                                                                                                                                                 % 
%284  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 285  &                          & 9  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 286  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 287  &                          & 72 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 288  &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 289  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 290  &                          & 39 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.62 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 291  &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 292  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &1.3                                               \\                                                                                                                                                                                                                                                                                 % 
 293  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 294  &                          & 33 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 295  &           -74.2$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 296  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.72 &0.37                                              \\                                                                                                                                                                                                                                                                                 % 
 297  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 298  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 299  &             0.6$^{\rm h}$& 90 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 300  &                          & 60 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 301  &           -87.9$^{\rm h}$& 87 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 302  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 303  &                          & 29 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%304  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 305  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 306  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 307  &                          & 67 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 308  &                          & 37 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 309  &                          & 3  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 310  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 311  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 315  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 316  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 317  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 318  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 319  &                          & 26 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 320  &                          & 12 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 321  &                          & 70 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%322  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 323  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 324  &                          & 64 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 325  &                          & 32 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 326  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 327  &                          & 21 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 328  &                          & 9  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%329  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 330  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 331  &            -7.3$^{\rm h}$& 91 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 332  &                          & 60 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 333  &           -60.5$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 334  &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 335  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 336  &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 337  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 338  &            -392$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 339  &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%340  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%341  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 342  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%343  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 344  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 345  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 346  &                          & 72 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 347  &                          & 57 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%348  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 349  &                          & 50 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 350  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 351  &                          & 66 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%352  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 353  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 358  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 359  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 360  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 361  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%362  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 363  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 364  &                          & 45 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 365  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 366  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 367  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%368  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 369  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.33 &1.3                                               \\                                                                                                                                                                                                                                                                                 % 
 370  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 371  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.93 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 372  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 373  &                          & 56 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 374  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%375  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%376  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 377  &                          & 67 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 378  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 379  &            -5.3$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 380  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 381  &                          & 46 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 382  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.99 &6.67                                              \\                                                                                                                                                                                                                                                                                 % 
%383  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 384  &              -4$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 6.41 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
%385  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%386  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 387  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &1.9                                               \\                                                                                                                                                                                                                                                                                 % 
 388  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 389  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 390  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 391  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 392  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 393  &           -32.7$^{\rm h}$& 89 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 394  &           -30.9$^{\rm h}$& 93 &               &               &               &                &            &6.15   &    W$^{\rm b}$&       &        &l      &       &h      &       &     & h  & 0.70 &2.5                                               \\                                                                                                                                                                                                                                                                                 % 
 395  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 2.93 &2.45                                              \\                                                                                                                                                                                                                                                                                 % 
%396  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%397  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 398  &                          & 74 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%399  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 400  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 401  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 402  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 403  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 404  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.44 &2.5                                               \\                                                                                                                                                                                                                                                                                 % 
 405  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 406  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 407  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 408  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 409  &                          &    &               &               &               &                &            &6.86   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%410  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 411  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 412  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.08 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
%413  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 414  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%415  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 416  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 417  &                          & 67 &               &               &               &                &            &84.8   &    W$^{\rm b}$&       &        &       &       &h      &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 418  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 419  &                          & 32 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 420  &                          & 94 &               &               &               &                &            &2.63   &    W$^{\rm b}$&       &        &       &       &h      &       &     & h  & 1.53 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 421  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 422  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 423  &                          & 0  &               &               &               &                &            &5.75   &    W$^{\rm b}$&       &        &       &       &h      &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 424  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.38 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 425  &            -7.5$^{\rm c}$& 90 &               &               &  -10$^{\rm c}$&   -14$^{\rm c}$&        1.25&2.61   &    c$^{\rm c}$&       & h      &m      &h      &h      &h      &l    & h  & 3.48 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
%426  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 427  &                          & 10 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 428  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 429  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 430  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 435  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 436  &             -60$^{\rm h}$& 88 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 437  &                          &    &               &               &               &                &            &5.74   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 438  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%439  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 440  &           -42.1$^{\rm h}$& 91 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 441  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%442  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 443  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 444  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 445  &                          & 42 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%446  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%447  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 448  &           -21.6$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  & 0.42 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
 449  &                          & 94 &               &               &               &                &            &17.1   &    W$^{\rm b}$&       &        &       &       &h      &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 454  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%455  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%456  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 457  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 458  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 459  &                          & 8  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 460  &           -19.3$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%461  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 462  &            18.2$^{\rm h}$& 83 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%463  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%464  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 465  &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 466  &           -22.2$^{\rm h}$& 91 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%467  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%468  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 469  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 474  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 475  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 476  &            -4.9$^{\rm h}$& 90 &               &               &               &                &            &       &               &       &        &m      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 477  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 8.75 &3.17                                              \\                                                                                                                                                                                                                                                                                 % 
%478  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 479  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%480  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%481  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 482  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%483  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 484  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 485  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 486  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 487  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%488  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 489  &           -15.1$^{\rm h}$& 91 &               &               &               &                &            &       &               &       &        &h      &       &       &       &     & h  & 3.71 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
%490  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 491  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 492  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 493  &                          & 47 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 494  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.30 &6                                                 \\                                                                                                                                                                                                                                                                                 % 
 495  &                          & 54 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 0.74 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 496  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 497  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 498  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 499  &                          & 82 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 500  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%501  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%502  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 503  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 504  &           -48.4$^{\rm h}$& 92 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 505  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.00 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 506  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 507  &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 508  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 509  &                          & 49 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 510  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 511  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 512  &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 513  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 514  &           -33.8$^{\rm h}$& 91 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 515  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.93 &1.9                                               \\                                                                                                                                                                                                                                                                                 % 
 516  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 6.61 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 517  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 518  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 519  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%520  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 521  &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 522  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.00 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 523  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 524  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%525  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 526  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 527  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%528  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 529  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 530  &                          & 25 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 531  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 532  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 533  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 534  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 535  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 536  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 537  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 538  &             -19$^{\rm c}$& 82 &               &               &  -15$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &m      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 539  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 540  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.97 &1.8                                               \\                                                                                                                                                                                                                                                                                 % 
%541  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 542  &                          & 10 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 543  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 544  &                          & 32 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%545  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 546  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 547  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%548  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 549  &                          & 45 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 550  &                          & 60 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 551  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 552  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 553  &            -319$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 554  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 555  &                          & 75 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 556  &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 557  &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 558  &                          & 45 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 559  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 560  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 561  &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 562  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 563  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 564  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 565  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 566  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 567  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%568  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 569  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 4.19 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
%570  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 571  &                          & 11 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 572  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.07 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 573  &            -1.4$^{\rm h}$& 84 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 574  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 575  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 576  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.44 &1.3                                               \\                                                                                                                                                                                                                                                                                 % 
 577  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 578  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 579  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 580  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 581  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%582  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%583  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 584  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 585  &           -53.1$^{\rm h}$& 90 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.22 &1.6                                               \\                                                                                                                                                                                                                                                                                 % 
 586  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%587  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 588  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 589  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 590  &                          & 15 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 591  &                          & 32 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 592  &                          & 3  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 593  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 594  &                          & 66 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 0.84 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 595  &               5$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.08 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
 596  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%597  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 598  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.07 &1.4                                               \\                                                                                                                                                                                                                                                                                 % 
 599  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.07 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 600  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 601  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 602  &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 603  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 604  &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 605  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 606  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.60 &1.6                                               \\                                                                                                                                                                                                                                                                                 % 
 607  &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 608  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 609  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 610  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 611  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 612  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 613  &                          & 66 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 614  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 615  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 616  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 617  &                          & 26 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.11 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 618  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%619  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 620  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 621  &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 622  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 623  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%624  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 625  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%626  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 627  &                          & 53 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 628  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 629  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 630  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%631  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%632  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 633  &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 634  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 635  &                          & 14 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 636  &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 637  &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 0.95 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 638  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 639  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 640  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 641  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 642  &                          & 62 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 643  &                          & 19 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 644  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 645  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 646  &                          & 48 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 647  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 648  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 649  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 650  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.53 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 651  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 652  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.07 &1.6                                               \\                                                                                                                                                                                                                                                                                 % 
 653  &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 654  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 655  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 656  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 657  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 658  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 659  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 660  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 661  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 662  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.35 &2.1                                               \\                                                                                                                                                                                                                                                                                 % 
%663  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%664  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 665  &                          & 62 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 0.93 &1.8                                               \\                                                                                                                                                                                                                                                                                 % 
 666  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 667  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 668  &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 669  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.29 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 670  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 671  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 672  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 673  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.21 &2                                                 \\                                                                                                                                                                                                                                                                                 % 
 674  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 675  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 676  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 677  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 678  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.17 &2.5                                               \\                                                                                                                                                                                                                                                                                 % 
 679  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 680  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 681  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 682  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 683  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.03 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 684  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.49 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 685  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.34 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 686  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 687  &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 688  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 689  &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 690  &           -14.8$^{\rm h}$& 94 &               &               &               &                &            &       &               &       &        &h      &       &       &       &     & h  &      &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 691  &                          & 40 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 692  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 693  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 694  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 695  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 696  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.06 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 697  &                          & 63 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 1.12 &1.7                                               \\                                                                                                                                                                                                                                                                                 % 
 698  &                          & 66 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 699  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 700  &                          & 47 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 701  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 702  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 703  &                          & 9  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 704  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%705  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 706  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 707  &           -28.8$^{\rm h}$& 93 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  & 0.15 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 708  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 709  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 710  &                          & 10 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 711  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 712  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 713  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 714  &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 715  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 716  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 717  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 718  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 719  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 720  &                          & 10 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 721  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 722  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 723  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 724  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 725  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 726  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 727  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 728  &                          & 13 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 729  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 730  &                          & 48 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 731  &                          & 53 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 732  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 2.53 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
%733  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 734  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 735  &           -56.7$^{\rm h}$& 91 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 736  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 737  &                          & 75 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 738  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 739  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 740  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 741  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 742  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 743  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 744  &                          & 26 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 745  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 746  &                          & 70 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 747  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 748  &                          & 16 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 2.50 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 749  &                          & 76 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 750  &                          & 55 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%751  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 752  &                          & 67 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 753  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 754  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 755  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 756  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 757  &                          & 46 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.64 &1.4                                               \\                                                                                                                                                                                                                                                                                 % 
 758  &                          & 28 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 759  &                          & 58 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 760  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 761  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 762  &                          & 12 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 763  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 764  &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 765  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.38 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 766  &                          & 9  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 767  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 768  &                          & 56 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 769  &                          & 46 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%770  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%771  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 772  &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 773  &                          & 19 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 774  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 775  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 776  &                          & 70 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 777  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 778  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 779  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 780  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 781  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 782  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.85 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 783  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 784  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 785  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 786  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 787  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.73 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 788  &                          & 7  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 789  &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 790  &                          & 18 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 791  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 792  &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 793  &                          & 36 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 794  &                          & 11 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 795  &                          & 41 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 796  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 797  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 798  &                          & 74 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 799  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 800  &                          & 8  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 801  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 802  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.32 &2.85                                              \\                                                                                                                                                                                                                                                                                 % 
 803  &                          & 73 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 804  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 805  &                          & 37 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 806  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 807  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 808  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 809  &                          & 26 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 810  &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 811  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 812  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 813  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%814  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 815  &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 816  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 817  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.55 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 818  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 819  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.09 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 820  &                          & 55 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 821  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 822  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 823  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 824  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 825  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 826  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.53 &1.75                                              \\                                                                                                                                                                                                                                                                                 % 
 827  &                          & 11 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 828  &                          & 50 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 829  &                          & 48 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 830  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 831  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 832  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 833  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 834  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 835  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 836  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 837  &                          & 8  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 838  &                          & 75 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 839  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 840  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 841  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 842  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%843  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 844  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 7.94 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 845  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.78 &2.5                                               \\                                                                                                                                                                                                                                                                                 % 
 846  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 847  &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 848  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.41 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 849  &                          & 10 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 850  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 851  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.36 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 852  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 853  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 854  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 855  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 856  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 857  &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.12 &4.5                                               \\                                                                                                                                                                                                                                                                                 % 
 858  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 859  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 860  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 861  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 862  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 863  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 864  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 865  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 866  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 867  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 868  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 869  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 870  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.07 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 871  &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 872  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 873  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 874  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 875  &                          & 76 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%876  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%877  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 878  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.18 &2.5                                               \\                                                                                                                                                                                                                                                                                 % 
 879  &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 880  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 881  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 882  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.50 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 883  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 884  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 885  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.57 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 886  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 887  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 888  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 889  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 890  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 891  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 892  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.20 &1.8                                               \\                                                                                                                                                                                                                                                                                 % 
 893  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 894  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.93 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 895  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 896  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 897  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 898  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 899  &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 900  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 901  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 902  &                          & 82 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 903  &                          & 67 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 904  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 905  &                          & 66 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 1.85 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 906  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 907  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 908  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.93 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
 909  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.16 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 910  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 911  &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.18 &4.5                                               \\                                                                                                                                                                                                                                                                                 % 
 912  &                          & 13 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 913  &                          & 67 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 914  &                          & 49 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 915  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 916  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.52 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 917  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 918  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 919  &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 920  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 921  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%922  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 923  &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 924  &                          & 11 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 925  &                          & 37 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%926  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%927  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 928  &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 929  &                          & 30 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.76 &2.85                                              \\                                                                                                                                                                                                                                                                                 % 
 930  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 931  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 932  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 933  &                          & 55 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 934  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 935  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 936  &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 937  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.27 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 938  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 939  &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 940  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 941  &                          & 41 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 942  &                          & 47 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 943  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.31 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 944  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.52 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 945  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 946  &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 947  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 948  &                          & 71 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 949  &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 950  &                          & 69 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 951  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 952  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 953  &                          & 62 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 954  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 955  &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 956  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 957  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 958  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 959  &                          & 34 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 960  &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 961  &                          & 22 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 962  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 963  &                          & 28 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 964  &                          & 5  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 965  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 966  &                          & 44 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 970  &                          & 50 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 971  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 972  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 973  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 974  &                          & 44 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 975  &                          & 38 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 976  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 977  &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  & 1.98 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 978  &                          & 59 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 979  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 980  &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 981  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 982  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 983  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 984  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 985  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 986  &                          & 52 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 987  &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 988  &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 989  &                          & 47 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 990  &                          & 26 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 991  &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 992  &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 993  &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 994  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 995  &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 996  &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 997  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 998  &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%999  &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1000 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1001 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1002 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.89 &2                                                 \\                                                                                                                                                                                                                                                                                 % 
%1003 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1004 &                          & 12 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1005 &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1006 &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1007 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 2.70 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
%1008 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1009 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1010 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &2.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1011 &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1012 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1013 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1014 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1015 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1016 &                          & 3  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1017 &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1018 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1019 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1020 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1021 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1022 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1023 &                          & 18 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1024 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1025 &                          & 21 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1026 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1027 &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1028 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 7.48 &1                                                 \\                                                                                                                                                                                                                                                                                 % 
 1029 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1030 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1031 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1032 &                          & 55 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1033 &                          & 69 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1034 &                          & 72 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1035 &                          & 6  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1036 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1037 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1038 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1039 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1040 &                          & 15 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1041 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1042 &                          & 15 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1043 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1044 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.41 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1045 &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1046 &                          & 26 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1050 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1051 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1052 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1053 &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1054 &                          & 63 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1055 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1061 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1062 &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.74 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1063 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1064 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1065 &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1066 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1067 &                          & 9  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1068 &                          & 16 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1069 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1070 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1071 &                          & 72 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1072 &                          & 66 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1073 &                          & 56 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1074 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1075 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1076 &                          & 66 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1077 &                          & 43 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1078 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.53 &3.75                                              \\                                                                                                                                                                                                                                                                                 % 
 1079 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.29 &2                                                 \\                                                                                                                                                                                                                                                                                 % 
 1080 &                          & 55 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1081 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1082 &                          & 73 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1083 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1084 &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1085 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1086 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1087 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.92 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1088 &                          & 33 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1089 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.78 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
%1090 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1091 &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1092 &                          & 36 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1093 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1094 &                          & 75 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.53 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
%1095 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1096 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1097 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1098 &                          & 45 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1099 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1100 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1101 &                          & 74 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1102 &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1103 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1104 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1105 &                          & 41 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.18 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1106 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1107 &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1108 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1109 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1110 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1111 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.84 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 1112 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1113 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1114 &                          & 69 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1115 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1116 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1117 &                          & 70 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1118 &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1119 &                          & 56 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1120 &                          & 73 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1121 &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1122 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1123 &                          & 12 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1124 &                          & 59 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1125 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1126 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 1127 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1128 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1129 &                          & 14 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.40 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1130 &                          & 22 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1131 &                          & 49 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1132 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1133 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1134 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1135 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1136 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.22 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1137 &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 2.02 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1138 &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1139 &                          & 7  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1140 &                          & 57 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1141 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1142 &                          & 45 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.07 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1143 &                          & 33 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1144 &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1145 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1146 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.07 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
%1147 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1148 &                          & 59 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1149 &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1150 &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.65 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1151 &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1152 &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1153 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1154 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1155 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1156 &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1157 &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1158 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1159 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1160 &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1161 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1162 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1163 &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1164 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1165 &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1166 &                          & 75 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1167 &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1168 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1169 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1170 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1171 &                          & 82 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1172 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1173 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1174 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1175 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1176 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1177 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1178 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1179 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1180 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1181 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1182 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1183 &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1184 &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1185 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1186 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1187 &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1188 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1189 &                          & 72 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1190 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1191 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1192 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1193 &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1194 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1195 &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1196 &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1197 &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1198 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1199 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1200 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1201 &                          & 11 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1202 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1203 &                          & 74 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1204 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1205 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1206 &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1207 &                          & 47 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1208 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1209 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1210 &                          & 74 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1211 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1212 &                          & 60 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1213 &                          & 81 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1214 &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1215 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1216 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1217 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1218 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1219 &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1220 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1221 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1222 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1223 &                          & 60 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1224 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1225 &                          & 29 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1226 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1227 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1228 &                          & 21 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1229 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1230 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 2.07 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1231 &                          & 68 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1232 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1233 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1234 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1235 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1236 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1237 &                          & 18 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1238 &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1239 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1240 &                          & 73 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1241 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1242 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1243 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1244 &                          & 52 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1245 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1246 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1247 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1248 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.23 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1249 &                          & 64 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1250 &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1251 &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1252 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1253 &                          & 46 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1254 &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1255 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1256 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1257 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1258 &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1259 &                          & 27 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1260 &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1261 &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1262 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1263 &                          & 11 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1264 &                          & 59 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1265 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.66 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
%1266 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1267 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1268 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1269 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1270 &                          & 85 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.11 &2.35                                              \\                                                                                                                                                                                                                                                                                 % 
 1271 &                          & 22 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1272 &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.82 &5.34                                              \\                                                                                                                                                                                                                                                                                 % 
 1273 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1274 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1275 &                          & 87 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1276 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1277 &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1278 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1279 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1280 &                          & 61 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1281 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1282 &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1283 &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1284 &                          & 23 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1285 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1286 &                          & 31 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1287 &                          & 4  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1288 &                          & 65 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1289 &                          & 65 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1290 &                          & 16 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1291 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1292 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1293 &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1294 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1295 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1296 &                          & 35 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1297 &                          & 35 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1298 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1299 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1300 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1301 &                          & 36 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1302 &                          & 80 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1303 &                          & 64 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1304 &                          & 15 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1305 &                          & 79 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1306 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1307 &                          & 14 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1308 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1309 &                          & 2  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1310 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1311 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1312 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1313 &                          & 8  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1314 &                          & 14 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1315 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1316 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1317 &           -57.6$^{\rm h}$& 90 &               &               &               &                &            &       &               &       &        &l      &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1318 &                          & 78 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1319 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1320 &                          & 1  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1321 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1322 &                          & 71 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1323 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1324 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1325 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1326 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1327 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1328 &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1329 &                          & 3  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1330 &                          & 82 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1331 &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1332 &                          & 74 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1333 &                          & 74 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1334 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1335 &                          & 36 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1336 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1337 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1338 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 0.56 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 1339 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1340 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1341 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1342 &                          & 3  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1343 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1344 &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.95 &2                                                 \\                                                                                                                                                                                                                                                                                 % 
%1345 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1346 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1347 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1348 &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 0.66 &1.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1349 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1350 &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1351 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1352 &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1353 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1354 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1355 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1356 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1357 &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1358 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1359 &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1360 &                          & 77 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1361 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1362 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1363 &                          & 12 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1364 &                          & 30 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1365 &                          & 73 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1366 &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1367 &                          & 86 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1368 &                          & 31 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1369 &                          & 57 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1370 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.15 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1371 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1372 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1373 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1374 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1375 &                          & 37 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1376 &                          & 52 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1377 &                          & 93 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1378 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1379 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1380 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1381 &                          & 88 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1382 &                          & 89 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1383 &                          & 11 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1384 &                          & 51 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1385 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1386 &                          & 26 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1387 &                          & 90 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1388 &                          & 47 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 1.17 &2.7                                               \\                                                                                                                                                                                                                                                                                 % 
%1389 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1390 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  & 3.02 &2.75                                              \\                                                                                                                                                                                                                                                                                 % 
 1391 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1392 &                          & 43 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1393 &                          & 84 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1394 &                          & 62 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & m  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1395 &                          & 75 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  & 1.07 &1.95                                              \\                                                                                                                                                                                                                                                                                 % 
 1396 &                          & 43 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1397 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1398 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1399 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1400 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1401 &                          & 0  &               &               &               &                &            &       &               &       &        &       &       &       &       &     & l  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1402 &                          & 92 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1403 &                          & 91 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1404 &                          & 83 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1405 &                          & 94 &               &               &               &                &            &       &               &       &        &       &       &       &       &     & h  &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1406 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1407 &                          &    &               &               & -6.8$^{\rm e}$&    -7$^{\rm c}$&           0&       &    w$^{\rm c}$&       & l      &       &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1408 &                          &    &               &               &  -13$^{\rm f}$&                &            &       &               &       & h      &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1409 &                          &    &  0.6$^{\rm c}$&               & -4.7$^{\rm e}$&    -5$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1410 &                          &    &  0.3$^{\rm c}$&               &   -7$^{\rm c}$&  -7.3$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &     &    & 1.04 &0.2                                               \\                                                                                                                                                                                                                                                                                   
 1411 &                          &    &  0.5$^{\rm c}$&               & -4.8$^{\rm e}$&    -5$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1412 &           -14.6$^{\rm c}$&    &  0.5$^{\rm c}$&               & -1.8$^{\rm e}$&    -2$^{\rm c}$&        0.13&       &    w$^{\rm c}$&h      & l      &h      &h      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1413 &                          &    &               &               &   -3$^{\rm f}$&                &            &       &               &       & l      &       &       &       &       &     &    & 0.49 &0.15                                              \\                                                                                                                                                                                                                                                                                   
 1414 &           -42.8$^{\rm c}$&    &  0.3$^{\rm c}$&               &   -5$^{\rm c}$&                &           0&       & w(c)$^{\rm c}$&h      & h      &l      &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1415 &                          &    &    1$^{\rm c}$&               &  -13$^{\rm c}$& -13.4$^{\rm e}$&       0.12:&       & w(c)$^{\rm c}$&h      & h      &       &h      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1416 &           -17.2$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -5$^{\rm c}$&                &         1.6&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &h    &    & 2.65 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1417 &           -19.9$^{\rm c}$&    &  0.5$^{\rm c}$&  0.3$^{\rm f}$&  -43$^{\rm c}$&   -63$^{\rm f}$&    0.97-2.5&       &    c$^{\rm c}$&h      & h      &m      &h      &       &h      &h    &    & 1.18 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1418 &                          &    &  0.7$^{\rm f}$&  0.5$^{\rm c}$&   -4$^{\rm f}$&   -10$^{\rm c}$&         1.1&       &    c$^{\rm c}$&h      & h      &       &h      &       &h      &h    &    & 2.64 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1419 &           -15.4$^{\rm c}$&    &  0.5$^{\rm c}$&               &  -28$^{\rm c}$&   -33$^{\rm c}$&   16.2-13.2&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &h    &    & 1.93 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1420 &                          &    &  0.5$^{\rm e}$&               &   -8$^{\rm e}$&                &            &       &    w$^{\rm e}$&h      & l      &       &       &       &l      &     &    & 1.12 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1421 &            -9.9$^{\rm c}$&    &  0.4$^{\rm c}$&               &  -18$^{\rm c}$&   -23$^{\rm c}$&         0.8&       &    c$^{\rm c}$&h      & h      &m      &h      &       &h      &h    &    & 1.11 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1422 &                          &    &               &               &-80.8$^{\rm e}$&                &            &       &    c$^{\rm e}$&       & h      &       &       &       &h      &h    &    & 1.53 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1423 &                          &    &  0.4$^{\rm c}$&               & -3.9$^{\rm e}$&    -4$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1424 &                          &    &  0.3$^{\rm e}$&               & -7.2$^{\rm e}$&                &            &       &    w$^{\rm e}$&h      & l      &       &       &       &l      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1425 &                          &    &  1.3$^{\rm f}$&  0.3$^{\rm c}$&  -23$^{\rm c}$&   -37$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &       &m      &       &h      &l    &    & 2.21 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1426 &           -68.2$^{\rm c}$&    &               &               &   -9$^{\rm c}$&                &            &       &    w$^{\rm c}$&       & h      &l      &       &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1427 &           -18.4$^{\rm c}$&    &  0.6$^{\rm c}$&               &   -4$^{\rm c}$&  -4.5$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &h      &h    &    & 0.39 &0.2                                               \\                                                                                                                                                                                                                                                                                   
 1428 &           -16.5$^{\rm c}$&    &  0.2$^{\rm c}$&               &  -20$^{\rm c}$&   -23$^{\rm c}$&            &       &    c$^{\rm c}$&m      & h      &h      &       &       &h      &l    &    & 1.52 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1429 &           -15.1$^{\rm c}$&    &  0.6$^{\rm c}$&               & -3.8$^{\rm e}$&    -4$^{\rm c}$&        0.06&       &    w$^{\rm c}$&h      & l      &h      &h      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1430 &                          &    &  0.8$^{\rm c}$&               &  -11$^{\rm c}$&                &           0&       & w(c)$^{\rm c}$&h      & h      &       &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1431 &                          &    &  0.7$^{\rm c}$&               &   -4$^{\rm c}$&    -8$^{\rm f}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &h    &    & 0.02 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1432 &           -15.8$^{\rm c}$&    &  0.6$^{\rm f}$&  0.5$^{\rm c}$&   -2$^{\rm c}$&   -17$^{\rm c}$&    0.81-3.3&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &h    &    & 3.15 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1433 &                          &    &  0.7$^{\rm c}$&               &  -17$^{\rm c}$&                &           0&       & w(c)$^{\rm c}$&h      & h      &       &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1434 &           -15.6$^{\rm c}$&    &  0.5$^{\rm c}$&               & -1.5$^{\rm e}$&    -2$^{\rm c}$&      $<$0.1&       &    w$^{\rm c}$&h      & l      &h      &m      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1435 &                          &    &               &               &  -13$^{\rm c}$&                &           0&       &w(c:)$^{\rm c}$&       & h      &       &l      &       &l      &l    &    & 0.11 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1436 &           -13.4$^{\rm c}$&    &  0.9$^{\rm f}$&  0.6$^{\rm c}$&  -13$^{\rm c}$&   -30$^{\rm c}$&        0.88&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &h    &    & 0.69 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1437 &           -25.2$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1438 &           -15.8$^{\rm c}$&    &  0.6$^{\rm e}$&               &  -10$^{\rm e}$&                &           0&       &    w$^{\rm c}$&h      & h      &h      &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1439 &           -15.7$^{\rm c}$&    &  0.6$^{\rm f}$&  0.4$^{\rm c}$&  -33$^{\rm c}$&   -37$^{\rm f}$&        0.21&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &     &    & 0.24 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1440 &           -19.1$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -2$^{\rm c}$&    -7$^{\rm f}$&           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                   
 1441 &           -16.9$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -8$^{\rm c}$& -11.3$^{\rm e}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &h      &m      &       &h      &h    &    & 0.77 &0.1                                               \\                                                                                                                                                                                                                                                                                   
 1442 &                          &    &  0.7$^{\rm c}$&               & -4.8$^{\rm e}$&    -5$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &l    &    & 1.13 &0.2                                               \\                                                                                                                                                                                                                                                                                   
 1443 &          -117.9$^{\rm c}$&    &               &               &   -4$^{\rm e}$&                &            &       &  w w$^{\rm c}$&       & h      &l      &       &       &l      &l    &    & 1.01 &0.2                                               \\                                                                                                                                                                                                                                                                                   
 1444 &                          &    &  0.7$^{\rm c}$&               &   -7$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &       &h    &    & 0.14 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1445 &           -26.1$^{\rm c}$&    &  0.4$^{\rm c}$&               &  -15$^{\rm c}$&   -28$^{\rm c}$&           6&       &    c$^{\rm c}$&h      & h      &l      &h      &       &h      &h    &    & 1.04 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1446 &            -7.4$^{\rm c}$&    &  0.6$^{\rm c}$&               &   -3$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1447 &           -16.7$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -6$^{\rm c}$&  -6.5$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &h    &    & 0.24 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1448 &           -18.5$^{\rm c}$&    &  0.5$^{\rm c}$&               & -7.5$^{\rm e}$&    -8$^{\rm c}$&      $<$0.1&       & w(c)$^{\rm c}$&h      & l      &h      &m      &       &h      &l    &    & 0.37 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1449 &                          &    &               &               &   -7$^{\rm c}$&                &           0&       &    w$^{\rm c}$&       & l      &       &l      &       &l      &     &    &      &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1450 &                          &    &  1.6$^{\rm c}$&               &  -17$^{\rm c}$&                &           0&       & w(c)$^{\rm c}$&h      & h      &       &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1451 &                          &    &  0.3$^{\rm c}$&               &   -2$^{\rm c}$&                &            &       & w(c)$^{\rm c}$&h      & l      &       &       &       &l      &h    &    &      &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1452 &              -4$^{\rm c}$&    &  0.7$^{\rm c}$&               &   -4$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &l      &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1453 &           -16.1$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -7$^{\rm c}$&    -8$^{\rm c}$&      $<$0.1&       & c(w)$^{\rm c}$&h      & l      &h      &m      &       &h      &     &    & 1.02 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1454 &             -15$^{\rm c}$&    &  0.6$^{\rm c}$&               & -1.6$^{\rm e}$&    -2$^{\rm c}$&  0.28-0.37:&       &    w$^{\rm c}$&h      & l      &h      &h      &       &l      &h    &    & 0.06 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1455 &           -11.2$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &m      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1456 &           -21.8$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -1$^{\rm c}$&    -7$^{\rm f}$&           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &l    &    & 0.11 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1457 &                          &    &  0.7$^{\rm c}$&               &  -31$^{\rm c}$&  -107$^{\rm f}$&        10.7&       &    c$^{\rm c}$&h      & h      &       &h      &       &h      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1458 &           -15.7$^{\rm c}$&    &  0.9$^{\rm f}$&  0.4$^{\rm c}$&   -2$^{\rm c}$&    -4$^{\rm c}$&         0.1&       & c(w)$^{\rm c}$&h      & h      &h      &h      &       &h      &h    &    & 0.48 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1459 &                          &    &               &               &  -40$^{\rm c}$&  -109$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&       & h      &       &m      &       &h      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1460 &           -15.6$^{\rm c}$&    &  0.5$^{\rm c}$&               &  -14$^{\rm c}$&   -20$^{\rm c}$&         1.6&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &h    &    & 1.73 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1461 &           -15.6$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -3$^{\rm c}$&  -3.2$^{\rm e}$&        0.03&       &    w$^{\rm c}$&h      & l      &h      &m      &       &l      &h    &    & 0.93 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1462 &                          &    &  0.4$^{\rm c}$&               &  -33$^{\rm c}$& -68.5$^{\rm e}$&     1.9-2.7&       &    c$^{\rm c}$&h      & h      &       &h      &       &h      &h    &    & 1    &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1463 &           -13.8$^{\rm c}$&    &               &               &  -11$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &h      &       &       &h      &l    &    & 1.05 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1464 &           -13.8$^{\rm c}$&    &  0.6$^{\rm c}$&               & -0.5$^{\rm e}$&    -1$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &l    &    & 0.45 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1465 &                          &    &  0.3$^{\rm c}$&               &   -3$^{\rm c}$&  -3.3$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &h      &h    &    & 0.33 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1466 &           -18.2$^{\rm c}$&    &               &               &  -47$^{\rm c}$&   -56$^{\rm c}$&     1.5-3.9&3.25   &    c$^{\rm c}$&       & h      &h      &h      &h      &h      &l    &    & 2.80 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1467 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 3.66 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1468 &                          &    &  0.4$^{\rm c}$&               & -6.7$^{\rm e}$&    -7$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1469 &     -12.6 -16.9$^{\rm c}$&    &               &               &   -9$^{\rm e}$&                &           0&       &  w w$^{\rm c}$&       & l      &h      &l      &       &h      &l    &    & 1.02 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1470 &           -19.1$^{\rm c}$&    &  0.7$^{\rm c}$&               & -0.8$^{\rm e}$&    -1$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &h      &h    &    & 0.91 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1471 &                          &    &  0.4$^{\rm c}$&               &   -5$^{\rm c}$&  -5.2$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1472 &           -21.3$^{\rm c}$&    &  0.6$^{\rm c}$&               &  -18$^{\rm c}$&   -22$^{\rm c}$&    0.59-2.2&       &    c$^{\rm c}$&h      & h      &m      &h      &       &h      &l    &    & 1.12 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1473 &                          &    &  0.5$^{\rm c}$&               &   -6$^{\rm c}$& -10.3$^{\rm e}$&   0.04-0.20&       &    c$^{\rm c}$&h      & h      &       &h      &       &l      &h    &    & 0.26 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1474 &            -6.3$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1475 &           -20.3$^{\rm c}$&    &  0.8$^{\rm f}$&  0.6$^{\rm c}$&   -4$^{\rm c}$&    -7$^{\rm f}$&           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &l    &    & 0.78 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1476 &                          &    &  0.5$^{\rm c}$&               &  -55$^{\rm c}$&                &      $<$0.1&       &    c$^{\rm c}$&h      & h      &       &m      &       &h      &h    &    & 0.49 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1477 &                          &    &  0.3$^{\rm c}$&               & -1.5$^{\rm e}$&    -2$^{\rm c}$&           0&       &    w$^{\rm c}$&m      & l      &       &l      &       &l      &h    &    & 1.21 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1478 &             -15$^{\rm c}$&    &  0.3$^{\rm c}$&               &   -5$^{\rm c}$&  -5.3$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &h      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1479 &                          &    &  0.4$^{\rm c}$&               & -4.6$^{\rm e}$&    -5$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &     &    & 0.85 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1480 &           -16.7$^{\rm c}$&    &  0.6$^{\rm c}$&  0.4$^{\rm f}$&  -13$^{\rm c}$&   -16$^{\rm f}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &h      &m      &       &h      &h    &    & 1.20 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1481 &            -9.2$^{\rm c}$&    &  0.6$^{\rm c}$&               &   -5$^{\rm c}$&   -15$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &m      &m      &       &h      &h    &    & 1.80 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1482 &           -16.7$^{\rm c}$&    &  0.6$^{\rm c}$&               &   -8$^{\rm f}$&   -22$^{\rm c}$&      $<$0.1&       &c:(c)$^{\rm c}$&h      & h      &h      &m      &       &h      &h    &    & 0.62 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1483 &                          &    &               &               &   -7$^{\rm f}$&                &            &       &               &       & h      &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1484 &           -22.4$^{\rm c}$&    &  1.2$^{\rm c}$&  0.5$^{\rm f}$&  -14$^{\rm c}$&   -65$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &m      &m      &       &h      &h    &    & 2.15 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1485 &             -25$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -2$^{\rm c}$&  -2.3$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &h    &    & 0.09 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1486 &           -21.3$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -2$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &l    &    & 0.63 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1487 &                          &    &  0.6$^{\rm c}$&               &   -5$^{\rm c}$&                &   0.61-0.86&       &    w$^{\rm c}$&h      & l      &       &h      &       &h      &h    &    & 0.41 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1488 &           -15.7$^{\rm c}$&    &  0.5$^{\rm c}$&               &  -18$^{\rm c}$& -35.3$^{\rm e}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &h      &m      &       &h      &h    &    & 0.64 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1489 &                          &    &               &               &   -8$^{\rm c}$&  -8.4$^{\rm e}$&           0&       &    w$^{\rm c}$&       & l      &       &l      &       &h      &     &    & 1.03 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1490 &                          &    &  0.6$^{\rm c}$&               &  -18$^{\rm f}$&   -20$^{\rm c}$&            &       &w:(c)$^{\rm c}$&h      & h      &       &       &       &h      &h    &    & 2.65 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1491 &            -7.5$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1492 &              -7$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1493 &                          &    &  0.2$^{\rm e}$&               &-26.3$^{\rm e}$&                &            &       &    c$^{\rm e}$&m      & h      &       &       &       &h      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1494 &           -10.7$^{\rm c}$&    &  0.9$^{\rm c}$&               &  -16$^{\rm c}$&                &           0&       & w(c)$^{\rm c}$&h      & h      &m      &l      &       &l      &l    &    & 0.41 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1495 &           -17.3$^{\rm c}$&    &  0.6$^{\rm c}$&               &   -4$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1496 &           -16.5$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -5$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &     &    &      &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1497 &           -11.8$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -3$^{\rm c}$&  -3.1$^{\rm e}$&        0.23&       &    w$^{\rm c}$&h      & l      &h      &h      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1498 &                          &    &  0.4$^{\rm e}$&               & -7.6$^{\rm e}$&                &            &       &    c$^{\rm e}$&h      & h      &       &       &       &h      &     &    & 0.67 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1499 &                          &    &  0.4$^{\rm e}$&               & -1.8$^{\rm e}$&                &            &       &    w$^{\rm e}$&h      & l      &       &       &       &h      &l    &    & 0.13 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1500 &            -2.6$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -4$^{\rm c}$&  -4.3$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &l      &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1501 &           -14.3$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -3$^{\rm c}$&  -3.2$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &l    &    & 0.23 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1502 &           -13.2$^{\rm c}$&    &               &               &  -51$^{\rm c}$&  -107$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&       & h      &h      &m      &       &h      &l    &    & 0.45 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1503 &           -14.7$^{\rm c}$&    &  0.4$^{\rm c}$&               & -2.8$^{\rm e}$&    -3$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1504 &                          &    &  0.3$^{\rm e}$&               & -7.4$^{\rm e}$&                &            &       &    w$^{\rm e}$&h      & l      &       &       &       &l      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1505 &                          &    &  0.5$^{\rm e}$&               &-14.2$^{\rm e}$&                &            &       &    c$^{\rm e}$&h      & h      &       &       &       &h      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1506 &           -17.5$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1507 &                          &    &  0.5$^{\rm c}$&               & -0.6$^{\rm e}$&    -1$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1508 &           -78.8$^{\rm c}$&    &  0.3$^{\rm c}$&               &-15.9$^{\rm e}$&   -16$^{\rm c}$&        0.73&       &    c$^{\rm c}$&m      & h      &l      &h      &       &h      &h    &    & 0.51 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1509 &           -13.9$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -2$^{\rm c}$&  -2.2$^{\rm e}$&      $<$0.1&       & c(w)$^{\rm c}$&h      & l      &h      &m      &       &h      &h    &    & 2.01 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1510 &           -15.8$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -1$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &h    &    & 1.61 &0.93                                              \\                                                                                                                                                                                                                                                                                 % 
 1511 &           -14.9$^{\rm c}$&    &  0.6$^{\rm c}$&               & -2.7$^{\rm e}$&    -3$^{\rm c}$&            &       &    w$^{\rm c}$&h      & l      &h      &       &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1512 &                          &    &               &               &-33.6$^{\rm e}$&   -48$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&       & h      &       &m      &       &h      &h    &    & 3.07 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1513 &                          &    &  0.4$^{\rm e}$&               & -1.3$^{\rm e}$&                &            &       &    w$^{\rm e}$&h      & h      &       &       &       &l      &     &    & 0.44 &0.8                                               \\                                                                                                                                                                                                                                                                                 % 
 1514 &              -9$^{\rm c}$&    &  0.4$^{\rm c}$&               & -3.6$^{\rm e}$&    -4$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1515 &                          &    &               &               & -1.3$^{\rm e}$&                &            &       &    w$^{\rm e}$&       & l      &       &       &       &l      &     &    &      &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1516 &                          &    &  0.4$^{\rm c}$&               & -2.6$^{\rm e}$&    -3$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &h      &h    &    & 1.34 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1517 &                          &    &  0.7$^{\rm e}$&               & -6.7$^{\rm e}$&                &            &       &    w$^{\rm e}$&h      & l      &       &       &       &       &     &    & 0.05 &0.25                                              \\                                                                                                                                                                                                                                                                                 % 
 1518 &             -17$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1519 &           -14.9$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -6$^{\rm c}$&  -6.4$^{\rm e}$&      $<$0.1&       &c:(w)$^{\rm c}$&h      & l      &h      &m      &       &h      &h    &    & 0.54 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1520 &             -11$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &m      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1521 &           -19.3$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -9$^{\rm c}$&   -15$^{\rm f}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &m      &m      &       &h      &h    &    & 1.47 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1522 &           -14.5$^{\rm c}$&    &  0.4$^{\rm c}$&               &  -18$^{\rm c}$& -47.1$^{\rm e}$&        0.62&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &h    &    & 1.42 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1523 &             -12$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -2$^{\rm c}$&  -2.4$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &h    &    & 0.61 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1524 &           -11.6$^{\rm c}$&    &  0.5$^{\rm c}$&               &  -70$^{\rm c}$&  -150$^{\rm c}$&        0.79&       &    c$^{\rm c}$&h      & h      &h      &h      &       &       &h    &    & 0.11 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1525 &             -14$^{\rm c}$&    &  0.5$^{\rm c}$&               &  -26$^{\rm c}$& -36.4$^{\rm e}$&        0.41&       &    c$^{\rm c}$&h      & h      &h      &h      &       &       &h    &    & 0.66 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1526 &           -14.9$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1527 &                          &    &  0.4$^{\rm c}$&               &   -3$^{\rm c}$&  -3.3$^{\rm e}$&           0&37.4   &    w$^{\rm c}$&h      & l      &       &l      &h      &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1528 &           -14.4$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -3$^{\rm f}$&  -4.4$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &h      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1529 &           -11.4$^{\rm c}$&    &               &               &  -33$^{\rm c}$&   -61$^{\rm c}$&        0.18&       &    c$^{\rm c}$&       & h      &m      &h      &       &h      &l    &    & 0.83 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1530 &           -12.9$^{\rm c}$&    &  0.3$^{\rm c}$&               &  -73$^{\rm c}$&-124.5$^{\rm e}$&   0.31-0.55&       &    c$^{\rm c}$&m      & h      &h      &h      &       &h      &h    &    & 0.11 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1531 &           -13.1$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -5$^{\rm c}$&  -5.4$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1532 &           -15.1$^{\rm c}$&    &  0.5$^{\rm c}$&               & -0.9$^{\rm e}$&    -1$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &h    &    & 0.10 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1533 &           -19.4$^{\rm c}$&    &               &               &-10.9$^{\rm e}$&   -11$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&       & h      &m      &m      &       &h      &h    &    & 1.26 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1534 &                          &    &  1.3$^{\rm c}$&               &   -4$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & h      &       &l      &       &l      &h    &    & 0.78 &0.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1535 &             -35$^{\rm c}$&    &  0.5$^{\rm c}$&               & -1.5$^{\rm e}$&    -2$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &l      &l      &       &l      &h    &    & 0.57 &0.18                                              \\                                                                                                                                                                                                                                                                                 % 
 1536 &                          &    &  0.5$^{\rm c}$&               &   -3$^{\rm c}$&                &           0&       &    w$^{\rm c}$&h      & l      &       &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1537 &           -21.6$^{\rm c}$&    &  0.3$^{\rm c}$&               &   -6$^{\rm c}$&  -6.1$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &m      &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1538 &           -16.4$^{\rm c}$&    &  0.6$^{\rm c}$&               &   -4$^{\rm c}$&   -14$^{\rm f}$&           0&       &    w$^{\rm c}$&h      & h      &h      &l      &       &l      &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1539 &             -11$^{\rm c}$&    &               &               & -1.7$^{\rm e}$&    -2$^{\rm c}$&           0&       &    w$^{\rm c}$&       & l      &m      &l      &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1540 &                          &    &  0.5$^{\rm e}$&               & -4.3$^{\rm e}$&                &            &       &   w:$^{\rm e}$&h      & l      &       &       &       &       &     &    &      &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1541 &                          &    &  0.4$^{\rm e}$&               & -3.3$^{\rm e}$&                &            &       &    w$^{\rm e}$&h      & l      &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1542 &             -11$^{\rm c}$&    &  0.1$^{\rm c}$&               &  -28$^{\rm c}$&   -32$^{\rm c}$&            &       &    c$^{\rm c}$&l      & h      &m      &       &       &h      &     &    & 1.21 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1543 &           -73.1$^{\rm c}$&    &  0.4$^{\rm c}$&               & -1.7$^{\rm e}$&    -2$^{\rm c}$&        0.43&       &    w$^{\rm c}$&h      & l      &l      &h      &       &l      &     &    & 0.11 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1544 &          -107.9$^{\rm c}$&    &  0.4$^{\rm c}$&               &   -1$^{\rm c}$&  -1.2$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &l      &l      &       &l      &     &    & 0.93 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1545 &           -14.9$^{\rm c}$&    &  0.6$^{\rm c}$&               &   -4$^{\rm c}$&  -4.2$^{\rm e}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &     &    & 0.17 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1546 &                          &    &  0.4$^{\rm e}$&               &-13.1$^{\rm e}$&                &            &       &    c$^{\rm e}$&h      & h      &       &       &       &h      &     &    & 0.84 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1547 &           -16.5$^{\rm c}$&    &  0.5$^{\rm c}$&               & -0.7$^{\rm e}$&    -1$^{\rm c}$&        0.37&       &    w$^{\rm c}$&h      & l      &h      &h      &       &l      &     &    & 0.18 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1548 &     -15.6 -13.4$^{\rm c}$&    &  0.3$^{\rm e}$&               &-12.8$^{\rm e}$&                &      $<$0.1&       &c:(c)$^{\rm c}$&h      & h      &h      &m      &       &h      &     &    & 0.94 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1549 &           -25.6$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1550 &           -15.6$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1551 &            -9.8$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &m      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1552 &            -8.1$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &m      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1553 &           -22.2$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1554 &           -22.7$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1555 &             122$^{\rm c}$&    &               &               &  -16$^{\rm c}$&   -77$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&       & h      &l      &m      &       &h      &     &    & 1.10 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1556 &                          &    &               &               & -5.5$^{\rm e}$&                &            &       &   w:$^{\rm e}$&       & l      &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1557 &            17.3$^{\rm c}$&    &  0.1$^{\rm c}$&               &-20.7$^{\rm e}$&   -21$^{\rm c}$&           0&       & w(c)$^{\rm c}$&l      & h      &l      &l      &       &h      &     &    & 2.99 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1558 &           -12.8$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1559 &           -14.4$^{\rm c}$&    &               &               &   -4$^{\rm c}$&  -4.1$^{\rm e}$&           0&       &    w$^{\rm c}$&       & l      &h      &l      &       &h      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1560 &                          &    &               &               &  -29$^{\rm c}$& -29.4$^{\rm e}$&      $<$0.1&       &    c$^{\rm c}$&       & h      &       &m      &       &h      &     &    & 1.04 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1561 &           -17.1$^{\rm c}$&    &  0.7$^{\rm c}$&               &  -10$^{\rm c}$&   -23$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &h      &m      &       &h      &     &    & 1.20 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1562 &           -20.5$^{\rm c}$&    &  0.3$^{\rm c}$&               &   -5$^{\rm c}$&  -5.3$^{\rm e}$&           0&       & w(c)$^{\rm c}$&h      & h      &m      &l      &       &h      &     &    & 2.01 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1563 &           -24.5$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1564 &           -11.5$^{\rm c}$&    &  0.4$^{\rm c}$&               &  -10$^{\rm c}$&   -12$^{\rm c}$&         2.1&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &     &    & 0.18 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1565 &             1.7$^{\rm c}$&    &  0.4$^{\rm c}$&               & -8.7$^{\rm e}$&    -9$^{\rm c}$&           0&       &   w:$^{\rm c}$&h      & l      &l      &l      &       &h      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1566 &            -8.5$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &m      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1567 &                          &    &  0.4$^{\rm c}$&               &  -31$^{\rm c}$& -60.2$^{\rm e}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &       &m      &       &h      &     &    & 0.60 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1568 &           -15.6$^{\rm c}$&    &  0.4$^{\rm c}$&               &-12.7$^{\rm e}$&   -15$^{\rm c}$&        23.9&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &     &    & 1.90 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1569 &           -21.3$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -3$^{\rm c}$&                &            &       &c:(w)$^{\rm c}$&h      & l      &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1570 &           -18.3$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1571 &            -9.3$^{\rm c}$&    &  0.4$^{\rm c}$&               & -7.8$^{\rm e}$&    -8$^{\rm c}$&            &       &    w$^{\rm c}$&h      & l      &m      &       &       &h      &     &    & 0.82 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1572 &           -15.8$^{\rm c}$&    &  0.6$^{\rm c}$&               &  -31$^{\rm c}$& -47.1$^{\rm e}$&        0.14&       &    c$^{\rm c}$&h      & h      &h      &h      &       &h      &     &    & 0.61 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1573 &           -17.1$^{\rm c}$&    &  0.2$^{\rm c}$&               &   -4$^{\rm c}$&  -4.3$^{\rm e}$&           0&       &    w$^{\rm c}$&m      & l      &h      &l      &       &l      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1574 &           -13.6$^{\rm c}$&    &  0.9$^{\rm c}$&               &   -7$^{\rm c}$&  -7.2$^{\rm e}$&      $<$0.1&       &   c:$^{\rm c}$&h      & l      &h      &m      &       &       &     &    & 0.44 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1575 &           -12.4$^{\rm c}$&    &  0.5$^{\rm c}$&               & -6.7$^{\rm e}$&    -7$^{\rm c}$&           0&       &    w$^{\rm c}$&h      & l      &h      &l      &       &l      &     &    & 0.69 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1576 &             -17$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1577 &           -15.8$^{\rm c}$&    &               &               &  -21$^{\rm c}$&   -34$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&       & h      &h      &m      &       &l      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1578 &            -5.1$^{\rm c}$&    &               &               &               &                &            &       &    w$^{\rm c}$&       &        &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1579 &             -11$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &m      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1580 &           -13.5$^{\rm c}$&    &  0.5$^{\rm c}$&               &  -12$^{\rm c}$&   -22$^{\rm c}$&        0.05&       &    c$^{\rm c}$&h      & h      &h      &m      &       &       &     &    & 1.16 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1581 &                          &    &  0.4$^{\rm c}$&               &  -75$^{\rm c}$&   -78$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &       &m      &       &h      &     &    & 3.35 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1582 &           -13.2$^{\rm c}$&    &  0.3$^{\rm c}$&               &   -5$^{\rm c}$&   -18$^{\rm c}$&      $<$0.1&       &    c$^{\rm c}$&h      & h      &h      &m      &       &       &     &    & 0.69 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1583 &            -6.2$^{\rm c}$&    &               &               &  -16$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1584 &           -13.1$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &h      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1585 &             -19$^{\rm c}$&    &               &               &               &                &           0&       &    w$^{\rm c}$&       &        &m      &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1586 &                          &    &               &               &-41.3$^{\rm e}$&                &            &       &    c$^{\rm e}$&       & h      &       &       &       &h      &     &    & 1.36 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1587 &             -16$^{\rm c}$&    &  0.5$^{\rm c}$&               &   -4$^{\rm c}$&  -8.5$^{\rm e}$&            &       & c(w)$^{\rm c}$&h      & l      &h      &       &       &h      &     &    & 2.09 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1588 &                          &    &  0.4$^{\rm e}$&               &-31.8$^{\rm e}$&                &            &       &    c$^{\rm e}$&h      & h      &       &       &       &h      &     &    & 1.79 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1589 &                          &    &  0.3$^{\rm e}$&               &-41.5$^{\rm e}$&                &            &       &    c$^{\rm e}$&m      & h      &       &       &       &h      &     &    & 1.66 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1590 &                          &    &               &               & -4.1$^{\rm e}$&                &            &       &    w$^{\rm e}$&       & l      &       &       &       &h      &     &    & 1.36 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1591 &                          &    &  0.4$^{\rm c}$&               &-22.6$^{\rm e}$&   -23$^{\rm c}$&            &       & w(c)$^{\rm c}$&h      & h      &       &       &       &h      &     &    & 1.21 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1592 &                          &    &  0.3$^{\rm c}$&               & -129$^{\rm c}$&                &            &       &    c$^{\rm c}$&h      & h      &       &       &       &h      &     &    & 2.44 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1593 &                          &    &  0.1$^{\rm c}$&               &  -32$^{\rm c}$&   -54$^{\rm c}$&            &       &    c$^{\rm c}$&m      & h      &       &       &       &h      &     &    & 8.91 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1594 &                          &    &               &               &  -41$^{\rm e}$&                &            &       &    c$^{\rm e}$&       & h      &       &       &       &h      &     &    & 1.34 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1595 &                          &    &  0.2$^{\rm e}$&               &-21.3$^{\rm e}$&                &            &       &    c$^{\rm e}$&m      & h      &       &       &       &h      &h    &    & 3.55 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1596 &                          &    &               &               &  -30$^{\rm c}$&  -109$^{\rm c}$&            &       &    c$^{\rm c}$&       & h      &       &       &       &h      &h    &    & 3.99 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1597 &                          &    &  0.5$^{\rm c}$&               &-75.8$^{\rm e}$&   -76$^{\rm c}$&           0&       & w(c)$^{\rm c}$&h      & h      &       &l      &       &h      &h    &    & 5.57 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1598 &           -11.8$^{\rm c}$&    &               &               &-46.9$^{\rm e}$&   -47$^{\rm c}$&            &       &w:(c)$^{\rm c}$&       & h      &h      &       &       &h      &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1599 &           -68.9$^{\rm c}$&    &               &               &  -78$^{\rm c}$&   -86$^{\rm c}$&            &       &    c$^{\rm c}$&       & h      &l      &       &       &h      &h    &    & 2.16 &0.1                                               \\                                                                                                                                                                                                                                                                                 % 
 1600 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.18 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 1601 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.97 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1602 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.03 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 1603 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 2.52 &6                                                 \\                                                                                                                                                                                                                                                                                 % 
 1604 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 2.64 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1605 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.21 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1606 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.37 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1607 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.53 &3.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1608 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.62 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1609 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.44 &6                                                 \\                                                                                                                                                                                                                                                                                 % 
 1610 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 3.21 &5.19                                              \\                                                                                                                                                                                                                                                                                 % 
 1611 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.39 &4.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1612 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.31 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 1613 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 5.64 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1614 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 2.60 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1615 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 2.11 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1616 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.36 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1617 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 2.35 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 1618 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.58 &3.75                                              \\                                                                                                                                                                                                                                                                                 % 
%1619 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1620 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.22 &4                                                 \\                                                                                                                                                                                                                                                                                 % 
 1621 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.60 &2.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1622 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.79 &5                                                 \\                                                                                                                                                                                                                                                                                 % 
 1623 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.81 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1624 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 3.02 &6                                                 \\                                                                                                                                                                                                                                                                                 % 
 1625 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.07 &7                                                 \\                                                                                                                                                                                                                                                                                 % 
 1626 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.01 &3                                                 \\                                                                                                                                                                                                                                                                                 % 
 1641 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 2.38 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
%1642 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1643 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.61 &1.4                                               \\                                                                                                                                                                                                                                                                                 % 
 1651 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 2.07 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
 1667 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.80 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1706 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 3.21 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
%1707 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1708 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1709 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 4.63 &0.43                                              \\                                                                                                                                                                                                                                                                                 % 
 1713 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 5.21 &0.15                                              \\                                                                                                                                                                                                                                                                                 % 
 1714 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.08 &2                                                 \\                                                                                                                                                                                                                                                                                 % 
 1719 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 3.60 &0.2                                               \\                                                                                                                                                                                                                                                                                 % 
%1720 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1721 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1722 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.94 &1.3                                               \\                                                                                                                                                                                                                                                                                 % 
 1723 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 1.63 &0.47                                              \\                                                                                                                                                                                                                                                                                 % 
 1763 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1764 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1765 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1766 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1767 &                          &    &               &               &               &                &           0&       &               &       &        &       &l      &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1768 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1769 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1770 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1771 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1772 &                          &    &               &               &               &                &           0&       &               &       &        &       &l      &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1773 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1774 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1775 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1776 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1777 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1778 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1779 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1780 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1781 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1782 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1783 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1784 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1785 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1786 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1787 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1788 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1789 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1790 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1791 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1792 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1793 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1794 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1795 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1796 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1797 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1798 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1799 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1800 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1801 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1802 &                          &    &               &               &  -60$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1803 &                          &    &               &               &  -42$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1804 &             -22$^{\rm c}$&    &               &               &  -17$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &m      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1805 &           -17.3$^{\rm c}$&    &               &               &               &                &            &       &   w:$^{\rm c}$&       &        &h      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1806 &           -14.4$^{\rm c}$&    &               &               &               &                &            &       &    c$^{\rm c}$&       &        &h      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1807 &           -15.8$^{\rm c}$&    &               &               &  -16$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &h      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1808 &           -12.2$^{\rm c}$&    &               &               &  -46$^{\rm c}$&                &            &       &    c$^{\rm c}$&       & h      &h      &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1809 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1810 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1811 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1812 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1813 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1814 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1815 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1816 &             -15$^{\rm c}$&    &               &               &               &                &            &5.53   &   w:$^{\rm c}$&       &        &h      &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1817 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    & 0.31 &1.5                                               \\                                                                                                                                                                                                                                                                                 % 
 1818 &                          &    &               &               &               &                &            &16.9   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1819 &                          &    &               &               &               &                &            &0.75   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1820 &                          &    &               &               &               &                &            &3.45   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1821 &                          &    &               &               &               &                &            &2.68   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1822 &                          &    &               &               &               &                &            &0.77   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1823 &                          &    &               &               &               &                &            &2.17   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1824 &                          &    &               &               &               &                &            &2.71   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1825 &                          &    &               &               &               &                &            &1.98   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1826 &                          &    &               &               &               &                &            &1.46   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1827 &                          &    &               &               &               &                &            &3.47   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1828 &                          &    &               &               &               &                &            &3.29   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1829 &                          &    &               &               &               &                &            &19.8   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1830 &                          &    &               &               &               &                &            &3.04   &    C$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1831 &                          &    &               &               &               &                &            &3.47   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1832 &                          &    &               &               &               &                &            &2.58   &    C$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1833 &                          &    &               &               &               &                &            &0.81   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1834 &                          &    &               &               &               &                &            &3.21   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1835 &                          &    &               &               &               &                &            &3.08   &    W$^{\rm b}$&       &        &       &       &h      &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1836 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1837 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1838 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1839 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1840 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1845 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1846 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1847 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1848 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1856 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1857 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1866 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1867 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1868 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1869 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1870 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1871 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1872 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1873 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
%1874 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &     &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1875 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &l    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1876 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
 1877 &                          &    &               &               &               &                &            &       &               &       &        &       &       &       &       &h    &    &      &                                                  \\                                                                                                                                                                                                                                                                                 % 
  \end{supertabular}
